Surface and Near-Surface Positron Annihilation Spectroscopy at Very Low Positron Energy

We present a monoenergetic positron beam specifically tailored to the needs of (near-) surface positron annihilation spectroscopy. The Setup for LOw-energy Positron Experiments (SLOPE) comprises a high-activity 22Na source, a tungsten moderator, electrostatic extraction and acceleration, magnetic beam guidance, as well as an analysis chamber with a movable sample holder and a {\gamma}-ray detection system. The tungsten moderator foil, biased between 0 and 30 V, in combination with the HV-biasable sample holder, enables positron implantation energies between 3 eV and 40 keV. At low energies (<20 eV), the count rate typically amounts to 4400 counts per second, and the beam diameter is smaller than 12 +/- 3 mm. We conduct phase space simulations of the positron beam using COMSOL Multiphysics (c) to characterize the beam properties and compare the findings with the experimentally determined energy-dependent beam diameter. To showcase the capabilities of SLOPE, we perform studies of positronium (Ps) formation on boehmite and depth-resolved coincidence Doppler-broadening spectroscopy (CDBS) of copper. In particular, the Ps formation at the hydrogen-terminated surface of boehmite is found to be maximum at a positron implantation energy of 10 eV. The range of positron energies for which we observe Ps formation agrees with the hydrogen ionization energy.

==> figures/labbeam.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-18, 1) {};
		\node [style=none] (12) at (18, 1) {};
		\node [style=none] (13) at (18, -1) {};
		\node [style=none] (14) at (-18, -1) {};
		\node [style=none] (15) at (-18, -2) {};
		\node [style=none] (16) at (-17, -2) {};
		\node [style=none] (17) at (-17, -5) {};
		\node [style=none] (18) at (-14, -5) {};
		\node [style=none] (19) at (-14, -7) {};
		\node [style=none] (20) at (-17, -7) {};
		\node [style=none] (21) at (-17, -10) {};
		\node [style=none] (22) at (-16, -10) {};
		\node [style=none] (23) at (-16, -13) {};
		\node [style=none] (24) at (-19.5, -2) {};
		\node [style=none] (25) at (-20.5, -2) {};
		\node [style=none] (26) at (-20.5, -5) {};
		\node [style=none] (27) at (-20.5, -10) {};
		\node [style=none] (28) at (-21.5, -10) {};
		\node [style=none] (29) at (-21.5, -13) {};
		\node [style=none] (30) at (-19.5, -1) {};
		\node [style=none] (31) at (-21, -1) {};
		\node [style=none] (32) at (-21, 1) {};
		\node [style=none] (33) at (-21, 0.5) {};
		\node [style=none] (34) at (-19.25, 0.5) {};
		\node [style=none] (35) at (-19.25, -0.5) {};
		\node [style=none] (36) at (-21, -0.5) {};
		\node [style=none] (37) at (18, 0.75) {};
		\node [style=none] (38) at (18, -0.75) {};
		\node [style=none] (39) at (25.75, -6) {};
		\node [style=none] (40) at (24.25, -6) {};
		\node [style=none] (41) at (24.5, -7) {};
		\node [style=none] (42) at (25.5, -7) {};
		\node [style=none] (43) at (24.5, -7.5) {};
		\node [style=none] (44) at (24.5, -8) {};
		\node [style=none] (45) at (25.5, -7.5) {};
		\node [style=none] (46) at (25.5, -8) {};
		\node [style=none] (47) at (24.5, -8.5) {};
		\node [style=none] (48) at (25.5, -8.5) {};
		\node [style=none] (49) at (24.25, -7) {};
		\node [style=none] (50) at (25.75, -7) {};
		\node [style=none] (51) at (23.5, -8.5) {};
		\node [style=none] (55) at (26.5, -8.5) {};
		\node [style=none] (56) at (23.5, -10.5) {};
		\node [style=none] (57) at (26.5, -10.5) {};
		\node [style=none] (58) at (28.5, -10.5) {};
		\node [style=none] (59) at (21.5, -10.5) {};
		\node [style=none] (60) at (28.5, -13.75) {};
		\node [style=none] (61) at (21.5, -13.75) {};
		\node [style=none] (62) at (26.5, -15.75) {};
		\node [style=none] (63) at (23.5, -15.75) {};
		\node [style=none] (64) at (26.5, -13.75) {};
		\node [style=none] (65) at (23.5, -13.75) {};
		\node [style=none] (66) at (-18.75, -11) {Ion Getter};
		\node [style=none] (66) at (-18.75, -12) {Pump};
		\node [style=none] (67) at (-27.5, 1) {};
		\node [style=none] (68) at (-27.5, -1) {};
		\node [style=none] (69) at (-27.5, 2.75) {};
		\node [style=none] (70) at (-27.5, -2.75) {};
		\node [style=none] (71) at (-34, 2.75) {};
		\node [style=none] (72) at (-34, -2.75) {};
		\node [style=none] (73) at (-21, 1) {};
		\node [style=none] (74) at (-21, -1) {};
		\node [style=none] (75) at (-21, 0.5) {};
		\node [style=none] (76) at (-21, -0.5) {};
		\node [style=none] (77) at (-19.25, -0.5) {};
		\node [style=none] (78) at (-19.25, 0.5) {};
		\node [style=none] (79) at (-37, 0.15) {};
		\node [style=none] (80) at (-37, -0.15) {};
		\node [style=none] (81) at (-20.5, 0.35) {};
		\node [style=none] (82) at (-20.5, -0.35) {};
		\node [style=none] (83) at (-19.5, -0.35) {};
		\node [style=none] (84) at (-19.5, 0.35) {};
		\node [style=none] (85) at (-20.5, 0.15) {};
		\node [style=none] (86) at (-20.5, -0.15) {};
		\node [style=none] (87) at (-19.5, 1) {};
		\node [style=none] (88) at (-18, 1) {};
		\node [style=none] (89) at (-19.5, 2) {};
		\node [style=none] (90) at (-18, 2) {};
		\node [style=none] (91) at (-19.875, 2) {};
		\node [style=none] (92) at (-17.625, 2) {};
		\node [style=none] (93) at (-19.875, 2.5) {};
		\node [style=none] (94) at (-17.625, 2.5) {};
		\node [style=none] (95) at (-18.25, 2.55) {};
		\node [style=none] (96) at (-19.25, 2.55) {};
		\node [style=none] (97) at (-19.25, 2.75) {};
		\node [style=none] (98) at (-18.25, 2.75) {};
		\node [style=none] (99) at (-18.9, 2.75) {};
		\node [style=none] (100) at (-18.6, 2.75) {};
		\node [style=none] (101) at (-18.9, 4) {};
		\node [style=none] (102) at (-18.6, 4) {};
		\node [style=none] (103) at (-18, 3.5) {};
		\node [style=none] (104) at (-18, 4.75) {};
		\node [style=none] (105) at (-35.25, 0.75) {};
		\node [style=none] (106) at (-36.5, 0.75) {};
		\node [style=none] (108) at (-18.75, -1) {};
		\node [style=none] (109) at (-18.75, 1) {};
		\node [style=none] (110) at (-15.5, -6) {};
		\node [style=none] (111) at (-15.75, -6) {TMP 1};
		\node [style=none] (112) at (-6.25, 1) {};
		\node [style=none] (113) at (-5.75, 1) {};
		\node [style=none] (114) at (-6, 0) {};
		\node [style=none] (115) at (-5.75, -1) {};
		\node [style=none] (116) at (-6.25, -1) {};
		\node [style=none] (117) at (-6.25, -2) {};
		\node [style=none] (118) at (-5.75, -2) {};
		\node [style=none] (119) at (-6.25, 4) {};
		\node [style=none] (120) at (-5.75, 4) {};
		\node [style=none] (121) at (-6, 4.75) {Gate Valve S1};
		\node [style=none] (122) at (17, 1) {};
		\node [style=none] (123) at (17.5, 1) {};
		\node [style=none] (124) at (17.25, 0) {};
		\node [style=none] (125) at (17.5, -1) {};
		\node [style=none] (126) at (17, -1) {};
		\node [style=none] (127) at (17, -2) {};
		\node [style=none] (128) at (17.5, -2) {};
		\node [style=none] (129) at (17, 4) {};
		\node [style=none] (130) at (17.5, 4) {};
		\node [style=none] (131) at (17.25, 4.75) {Optional Aperture};
		\node [style=none] (132) at (26, -6) {};
		\node [style=none] (133) at (26, -6.5) {};
		\node [style=none] (134) at (25, -6.25) {};
		\node [style=none] (135) at (24, -6.5) {};
		\node [style=none] (136) at (24, -6) {};
		\node [style=none] (137) at (23, -6) {};
		\node [style=none] (138) at (23, -6.5) {};
		\node [style=none] (139) at (29, -6) {};
		\node [style=none] (140) at (29, -6.5) {};
		\node [style=none] (141) at (29.75, -5) {Gate Valve S2};
		\node [style=none] (142) at (-13, 0) {G1};
		\node [style=none] (143) at (6.25, 1.35) {};
		\node [style=none] (144) at (5.75, 1.35) {};
		\node [style=none] (145) at (5.75, -1.375) {};
		\node [style=none] (146) at (6.25, -1.375) {};
		\node [style=none] (147) at (5.75, -1) {};
		\node [style=none] (148) at (6.25, -1) {};
		\node [style=none] (149) at (5.75, 1) {};
		\node [style=none] (150) at (6.25, 1) {};
		\node [style=none] (151) at (-0.5, 0) {G2};
		\node [style=none] (152) at (11.25, 0) {G3};
		\node [style=none] (153) at (28.5, -13.5) {};
		\node [style=none] (154) at (25.875, -13.5) {};
		\node [style=none] (155) at (28.5, -10.75) {};
		\node [style=none] (156) at (25.875, -10.75) {};
		\node [style=none] (157) at (24.125, -13.5) {};
		\node [style=none] (158) at (21.5, -13.5) {};
		\node [style=none] (159) at (24.125, -10.75) {};
		\node [style=none] (160) at (21.5, -10.75) {};
		\node [style=none] (161) at (22.8, -12.125) {Det 1};
		\node [style=none] (162) at (27.25, -12.125) {Det 2};
		\node [style=none] (163) at (24.625, -15.7) {};
		\node [style=none] (164) at (25.375, -15.7) {};
		\node [style=none] (165) at (24.625, -13.25) {};
		\node [style=none] (167) at (24.75, -13) {};
		\node [style=none] (168) at (25.375, -13.25) {};
		\node [style=none] (169) at (25.25, -13) {};
		\node [style=none] (170) at (24.925, -12.95) {};
		\node [style=none] (171) at (25.075, -12.95) {};
		\node [style=none] (172) at (24.925, -12.45) {};
		\node [style=none] (173) at (25.075, -12.45) {};
		\node [style=none] (174) at (24.75, -12.4) {};
		\node [style=none] (175) at (25.25, -12.4) {};
		\node [style=none] (176) at (26.75, -10.25) {};
		\node [style=none] (177) at (26.75, -9.75) {};
		\node [style=none] (178) at (27.25, -9.75) {};
		\node [style=none] (179) at (27.25, -10.25) {};
		\node [style=none] (180) at (26.75, -9.25) {};
		\node [style=none] (181) at (26.75, -8.75) {};
		\node [style=none] (182) at (27.25, -8.75) {};
		\node [style=none] (183) at (27.25, -9.25) {};
		\node [style=none] (184) at (26.75, -8.5) {};
		\node [style=none] (185) at (26.75, -8) {};
		\node [style=none] (186) at (27.25, -8) {};
		\node [style=none] (187) at (27.25, -8.5) {};
		\node [style=none] (188) at (22.75, -8.5) {};
		\node [style=none] (189) at (22.75, -8) {};
		\node [style=none] (190) at (23.25, -8) {};
		\node [style=none] (191) at (23.25, -8.5) {};
		\node [style=none] (192) at (22.75, -9.25) {};
		\node [style=none] (193) at (22.75, -8.75) {};
		\node [style=none] (194) at (23.25, -8.75) {};
		\node [style=none] (195) at (23.25, -9.25) {};
		\node [style=none] (196) at (22.75, -10.25) {};
		\node [style=none] (197) at (22.75, -9.75) {};
		\node [style=none] (198) at (23.25, -9.75) {};
		\node [style=none] (199) at (23.25, -10.25) {};
		\node [style=none] (200) at (17.5, -14.7) {Sample Holder};
		\node [style=none] (201) at (18.75, -14) {};
		\node [style=none] (202) at (25.5, -12.5) {};
		\node [style=none] (203) at (25.5, -12.5) {};
		\node [style=none] (204) at (24.5, -12.5) {};
		\node [style=none] (205) at (29.6, -8.2) {TMP 2};
		\node [style=none] (206) at (28.75, -8.75) {};
		\node [style=none] (207) at (28, -9.75) {};
		\node [style=none] (208) at (22, -9.5) {H2};
		\node [style=none] (209) at (22, -8.25) {F9};
		\node [style=none] (210) at (23.5, -7.25) {};
		\node [style=none] (211) at (23.5, -6.75) {};
		\node [style=none] (212) at (24, -6.75) {};
		\node [style=none] (213) at (24, -7.25) {};
		\node [style=none] (214) at (23.5, -5.75) {};
		\node [style=none] (215) at (23.5, -5.25) {};
		\node [style=none] (216) at (24, -5.25) {};
		\node [style=none] (217) at (24, -5.75) {};
		\node [style=none] (218) at (26, -7.25) {};
		\node [style=none] (219) at (26, -6.75) {};
		\node [style=none] (220) at (26.5, -6.75) {};
		\node [style=none] (221) at (26.5, -7.25) {};
		\node [style=none] (222) at (26, -5.75) {};
		\node [style=none] (223) at (26, -5.25) {};
		\node [style=none] (224) at (26.5, -5.25) {};
		\node [style=none] (225) at (26.5, -5.75) {};
		\node [style=none] (226) at (22.5, -5.5) {F7};
		\node [style=none] (227) at (22.5, -7) {F8};
		\node [style=none] (228) at (23.25, -1.3) {G4};
		\node [style=none] (229) at (17.75, -1.75) {};
		\node [style=none] (230) at (17.75, -1.25) {};
		\node [style=none] (231) at (18.25, -1.25) {};
		\node [style=none] (232) at (18.25, -1.75) {};
		\node [style=none] (233) at (16.25, -1.75) {};
		\node [style=none] (234) at (16.25, -1.25) {};
		\node [style=none] (235) at (16.75, -1.25) {};
		\node [style=none] (236) at (16.75, -1.75) {};
		\node [style=none] (237) at (17.75, 1.25) {};
		\node [style=none] (238) at (17.75, 1.75) {};
		\node [style=none] (239) at (18.25, 1.75) {};
		\node [style=none] (240) at (18.25, 1.25) {};
		\node [style=none] (241) at (16.25, 1.25) {};
		\node [style=none] (242) at (16.25, 1.75) {};
		\node [style=none] (243) at (16.75, 1.75) {};
		\node [style=none] (244) at (16.75, 1.25) {};
		\node [style=none] (245) at (16.5, -2.75) {F5};
		\node [style=none] (246) at (18, -2.75) {F6};
		\node [style=none] (247) at (-0.5, 2) {C2-H/V};
		\node [style=none] (248) at (11.25, 2) {C3-H/V};
		\node [style=none] (249) at (-13, 2) {C1-H/V};
		\node [style=none] (250) at (-5.5, 1.25) {};
		\node [style=none] (251) at (-5.5, 1.75) {};
		\node [style=none] (252) at (-5, 1.75) {};
		\node [style=none] (253) at (-5, 1.25) {};
		\node [style=none] (254) at (-7, 1.25) {};
		\node [style=none] (255) at (-7, 1.75) {};
		\node [style=none] (256) at (-6.5, 1.75) {};
		\node [style=none] (257) at (-6.5, 1.25) {};
		\node [style=none] (258) at (-5.5, -1.75) {};
		\node [style=none] (259) at (-5.5, -1.25) {};
		\node [style=none] (260) at (-5, -1.25) {};
		\node [style=none] (261) at (-5, -1.75) {};
		\node [style=none] (262) at (-7, -1.75) {};
		\node [style=none] (263) at (-7, -1.25) {};
		\node [style=none] (264) at (-6.5, -1.25) {};
		\node [style=none] (265) at (-6.5, -1.75) {};
		\node [style=none] (266) at (-6.75, -2.75) {F2};
		\node [style=none] (267) at (-5.25, -2.75) {F3};
		\node [style=none] (268) at (-20, 0) {};
		\node [style=none] (269) at (-24.25, -3.25) {};
		\node [style=none] (270) at (-19.25, 0) {};
		\node [style=none] (271) at (-15.75, -2.75) {};
		\node [style=none] (272) at (-18.625, 0) {};
		\node [style=none] (274) at (-24.25, -4) {$\upbeta^+$-Emitter};
		\node [style=none] (285) at (-25.25, 1) {};
		\node [style=none] (286) at (-24.75, 1) {};
		\node [style=none] (287) at (-25, 0) {};
		\node [style=none] (288) at (-24.75, -1) {};
		\node [style=none] (289) at (-25.25, -1) {};
		\node [style=none] (290) at (-25.25, -2) {};
		\node [style=none] (291) at (-24.75, -2) {};
		\node [style=none] (292) at (-25.25, 4) {};
		\node [style=none] (293) at (-24.75, 4) {};
		\node [style=none] (294) at (-25, 4.75) {Gate Valve S0};
		\node [style=none] (295) at (-14.25, -3) {Al Foil};
		\node [style=none] (296) at (-17.75, 1.25) {};
		\node [style=none] (297) at (-17.75, 1.75) {};
		\node [style=none] (298) at (-17.25, 1.75) {};
		\node [style=none] (299) at (-17.25, 1.25) {};
		\node [style=none] (300) at (-17.75, -1.25) {};
		\node [style=none] (301) at (-17.75, -1.75) {};
		\node [style=none] (302) at (-17.25, -1.25) {};
		\node [style=none] (303) at (-17.25, -1.75) {};
		\node [style=none] (304) at (-19.75, -1.25) {};
		\node [style=none] (305) at (-19.75, -1.75) {};
		\node [style=none] (306) at (-20.25, -1.75) {};
		\node [style=none] (307) at (-20.25, -1.25) {};
		\node [style=none] (308) at (-19.75, 1.25) {};
		\node [style=none] (309) at (-19.75, 1.75) {};
		\node [style=none] (310) at (-20.25, 1.75) {};
		\node [style=none] (311) at (-20.25, 1.25) {};
		\node [style=none] (312) at (-21, 1.5) {H1};
		\node [style=none] (313) at (-16.5, 3.5) {};
		\node [style=none] (314) at (-17, 1.75) {};
		\node [style=none] (315) at (-17, 1.25) {};
		\node [style=none] (316) at (-14.75, 1.25) {};
		\node [style=none] (317) at (-14.75, 1.75) {};
		\node [style=none] (318) at (-17, -1.25) {};
		\node [style=none] (319) at (-17, -1.75) {};
		\node [style=none] (320) at (-14.75, -1.75) {};
		\node [style=none] (321) at (-14.75, -1.25) {};
		\node [style=none] (322) at (-16, 2.5) {F1};
		\node [style=none] (323) at (-15, 4.25) {W Moderator};
		\node [style=none] (324) at (25.25, 0.25) {C4-H/V};
		\node [style=none] (325) at (5.75, 1.625) {};
		\node [style=none] (326) at (5.75, 2.125) {};
		\node [style=none] (327) at (6.25, 2.125) {};
		\node [style=none] (328) at (6.25, 1.625) {};
		\node [style=none] (329) at (5.75, -2.125) {};
		\node [style=none] (330) at (5.75, -1.625) {};
		\node [style=none] (331) at (6.25, -1.625) {};
		\node [style=none] (332) at (6.25, -2.125) {};
		\node [style=none] (333) at (6, -2.75) {F4};
		\node [style=none] (334) at (26.75, -15.5) {};
		\node [style=none] (335) at (26.75, -15) {};
		\node [style=none] (336) at (27.25, -15) {};
		\node [style=none] (337) at (27.25, -15.5) {};
		\node [style=none] (338) at (26.75, -14.5) {};
		\node [style=none] (339) at (26.75, -14) {};
		\node [style=none] (340) at (27.25, -14) {};
		\node [style=none] (341) at (27.25, -14.5) {};
		\node [style=none] (342) at (22.75, -15.5) {};
		\node [style=none] (343) at (22.75, -15) {};
		\node [style=none] (344) at (23.25, -15) {};
		\node [style=none] (345) at (23.25, -15.5) {};
		\node [style=none] (346) at (22.75, -14.5) {};
		\node [style=none] (347) at (22.75, -14) {};
		\node [style=none] (348) at (23.25, -14) {};
		\node [style=none] (349) at (23.25, -14.5) {};
		\node [style=none] (350) at (28.25, -14.75) {H3};
		\node [style=none] (351) at (-30.75, -0.9) {\textcolor{white}{Source}};
		\node [style=none] (351) at (-30.75, -1.9) {\textcolor{white}{Container}};
		\node [style=none] (352) at (29, -9) {};
		\node [style=none] (353) at (-18.3, 0.5) {};
		\node [style=none] (354) at (-17.6, 0.5) {};
		\node [style=none] (355) at (-17.6, 0.7) {};
		\node [style=none] (356) at (-18.3, -0.5) {};
		\node [style=none] (357) at (-17.6, -0.5) {};
		\node [style=none] (358) at (-17.6, -0.7) {};
		\node [style=none] (359) at (-17.5, 0.7) {};
		\node [style=none] (360) at (-16.8, 0.7) {};
		\node [style=none] (361) at (-17.5, -0.7) {};
		\node [style=none] (362) at (-16.8, -0.7) {};
		\node [style=none] (363) at (-16.7, 0.7) {};
		\node [style=none] (364) at (-15.0, 0.7) {};
		\node [style=none] (365) at (-16.7, -0.7) {};
		\node [style=none] (366) at (-15.0, -0.7) {};
		\node [style=none] (367) at (-18.0, 0) {\tiny LA};
		\node [style=none] (368) at (-17.1, 0) {\tiny LB};
		\node [style=none] (368) at (-15.85, 0) {\tiny LC};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tube] (34.center)
			 to (33.center)
			 to (32.center)
			 to (11.center)
			 to (12.center)
			 to (37.center)
			 to [in=90, out=0, looseness=1.25] (39.center)
			 to (50.center)
			 to (42.center)
			 to [bend right=90, looseness=1.25] (45.center)
			 to [bend right=90, looseness=1.25] (46.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (55.center)
			 to (57.center)
			 to (58.center)
			 to (60.center)
			 to (64.center)
			 to (62.center)
			 to (63.center)
			 to (65.center)
			 to (61.center)
			 to (59.center)
			 to (56.center)
			 to (51.center)
			 to (47.center)
			 to [bend right=90, looseness=1.25] (44.center)
			 to [bend right=90, looseness=1.25] (43.center)
			 to [bend right=90, looseness=1.25] (41.center)
			 to (49.center)
			 to (40.center)
			 to [in=0, out=90, looseness=1.25] (38.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to (30.center)
			 to (31.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=coffin] (74.center)
			 to (68.center)
			 to (70.center)
			 to (72.center)
			 to (71.center)
			 to (69.center)
			 to (67.center)
			 to (73.center)
			 to (75.center)
			 to (78.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw [style=fillblack] (84.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=tube] (85.center)
			 to (86.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
        \draw (353.center) % LA
			 to (354.center)
			 to (355.center);
        \draw (356.center)
			 to (357.center)
          to (358.center);
        \draw (359.center) % LB
			 to (360.center);
        \draw (361.center)
          to (362.center);
        \draw (363.center) % LC
			 to (364.center);
        \draw (365.center)
          to (366.center);
		\draw [style=tube] (90.center)
			 to (89.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw [style=tube] (93.center)
			 to (91.center)
			 to (92.center)
			 to (94.center)
			 to cycle;
		\draw [style=coffin] (96.center)
			 to (97.center)
			 to (98.center)
			 to (95.center)
			 to cycle;
		\draw [style=manipulator] (99.center)
			 to (100.center)
			 to (102.center)
			 to [in=360, out=180] (101.center)
			 to cycle;
		\draw [style=manipulatearrow] (104.center) to (103.center);
		\draw [style=manipulatearrow] (106.center) to (105.center);
		\draw [style=foil] (109.center) to (108.center);
		\draw [style=black filled line] (115.center)
			 to (114.center)
			 to (113.center)
			 to (120.center)
			 to (119.center)
			 to (112.center)
			 to (114.center)
			 to (116.center)
			 to (117.center)
			 to (118.center)
			 to cycle;
		\draw [style=black filled line] (125.center)
			 to (124.center)
			 to (123.center)
			 to (130.center)
			 to (129.center)
			 to (122.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw [style=black filled line] (135.center)
			 to (134.center)
			 to (133.center)
			 to (140.center)
			 to (139.center)
			 to (132.center)
			 to (134.center)
			 to (136.center)
			 to (137.center)
			 to (138.center)
			 to cycle;
		\draw [style=dashed line] (149.center) to (147.center);
		\draw [style=dashed line] (148.center) to (150.center);
		\draw [style=manipulator] (143.center)
			 to (144.center)
			 to (149.center)
			 to (150.center)
			 to cycle;
		\draw [style=manipulator] (146.center)
			 to (148.center)
			 to (147.center)
			 to (145.center)
			 to cycle;
		\draw [style=detector] (153.center)
			 to [in=270, out=90] (155.center)
			 to [in=360, out=180] (156.center)
			 to [in=90, out=-90] (154.center)
			 to [in=180, out=0] cycle;
		\draw [style=detector] (157.center)
			 to [in=270, out=90] (159.center)
			 to [in=360, out=180] (160.center)
			 to [in=90, out=-90] (158.center)
			 to [in=180, out=0] cycle;
		\draw [style=dark grey filled line] (169.center)
			 to [bend left] (168.center)
			 to (164.center)
			 to (163.center)
			 to (165.center)
			 to [bend left] (167.center)
			 to cycle;
		\draw [style=ironpin] (171.center)
			 to (170.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style=coils] (177.center)
			 to (176.center)
			 to (179.center)
			 to (178.center)
			 to cycle;
		\draw [style=coils] (181.center)
			 to (180.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw [style=coils] (185.center)
			 to (184.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw [style=coils] (189.center)
			 to (188.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw [style=coils] (193.center)
			 to (192.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw [style=coils] (197.center)
			 to (196.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=dashed line] (204.center) to (201.center);
		\draw [style=coils] (211.center)
			 to (210.center)
			 to (213.center)
			 to (212.center)
			 to cycle;
		\draw [style=coils] (215.center)
			 to (214.center)
			 to (217.center)
			 to (216.center)
			 to cycle;
		\draw [style=coils] (219.center)
			 to (218.center)
			 to (221.center)
			 to (220.center)
			 to cycle;
		\draw [style=coils] (223.center)
			 to (222.center)
			 to (225.center)
			 to (224.center)
			 to cycle;
		\draw [style=coils] (230.center)
			 to (229.center)
			 to (232.center)
			 to (231.center)
			 to cycle;
		\draw [style=coils] (234.center)
			 to (233.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw [style=coils] (237.center)
			 to (240.center)
			 to (239.center)
			 to (238.center)
			 to cycle;
		\draw [style=coils] (243.center)
			 to (242.center)
			 to (241.center)
			 to (244.center)
			 to cycle;
		\draw [style=coils] (252.center)
			 to (251.center)
			 to (250.center)
			 to (253.center)
			 to cycle;
		\draw [style=coils] (256.center)
			 to (255.center)
			 to (254.center)
			 to (257.center)
			 to cycle;
		\draw [style=coils] (259.center)
			 to (258.center)
			 to (261.center)
			 to (260.center)
			 to cycle;
		\draw [style=coils] (263.center)
			 to (262.center)
			 to (265.center)
			 to (264.center)
			 to cycle;
		\draw [style=tifoil] (78.center) to (77.center);
		\draw [style=dashed line] (268.center) to (269.center);
		\draw [style=black filled line] (288.center)
			 to (287.center)
			 to (286.center)
			 to (293.center)
			 to (292.center)
			 to (285.center)
			 to (287.center)
			 to (289.center)
			 to (290.center)
			 to (291.center)
			 to cycle;
		\draw [style=coils] (298.center)
			 to (297.center)
			 to (296.center)
			 to (299.center)
			 to cycle;
		\draw [style=coils] (309.center)
			 to (308.center)
			 to (311.center)
			 to (310.center)
			 to cycle;
		\draw [style=coils] (306.center)
			 to (305.center)
			 to [in=270, out=90] (304.center)
			 to (307.center)
			 to cycle;
		\draw [style=coils] (303.center)
			 to [in=270, out=90] (302.center)
			 to (300.center)
			 to (301.center)
			 to cycle;
		\draw [style=coils] (319.center)
			 to (320.center)
			 to (321.center)
			 to (318.center)
			 to cycle;
		\draw [style=coils] (316.center)
			 to (317.center)
			 to (314.center)
			 to (315.center)
			 to cycle;
		\draw [style=dashed line] (313.center) to (272.center);
		\draw [style=dashed line] (270.center) to (271.center);
		\draw [style=coils] (325.center)
			 to (328.center)
			 to (327.center)
			 to (326.center)
			 to cycle;
		\draw [style=coils] (329.center)
			 to (332.center)
			 to (331.center)
			 to (330.center)
			 to cycle;
		\draw [style=coils] (335.center)
			 to (334.center)
			 to (337.center)
			 to (336.center)
			 to cycle;
		\draw [style=coils] (338.center)
			 to (341.center)
			 to (340.center)
			 to (339.center)
			 to cycle;
		\draw [style=coils] (344.center)
			 to (343.center)
			 to (342.center)
			 to (345.center)
			 to cycle;
		\draw [style=coils] (346.center)
			 to (349.center)
			 to (348.center)
			 to (347.center)
			 to cycle;
		\draw [style=black filled line] (207.center) to (206.center);
		\draw [style=black filled line] (207.center) to (352.center);
		\draw [style=black filled line] (352.center) to (206.center);
		\draw [style=sampleholder] (175.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}

